Skyrme-Hartree-Fock-Bogoliubov mass models on a 3D mesh: IV. Improved description of the isospin dependence of pairing

Providing reliable data on the properties of atomic nuclei and infinite nuclear matter to astrophysical applications remains extremely challenging, especially when treating both properties coherently within the same framework. Methods based on energy density functionals (EDFs) enable manageable calculations of nuclear structure throughout the entire nuclear chart and of the properties of infinite nuclear matter across a wide range of densities and asymmetries. To address these challenges, we present BSkG4, the latest Brussels-Skyrme-on-a-Grid model. It is based on an EDF of the extended Skyrme type with terms that are both momentum and density-dependent, and refines the treatment of $^1S_0$ nucleon pairing gaps in asymmetric nuclear matter as inspired by more advanced many-body calculations. The newest model maintains the accuracy of earlier BSkGs for known atomic masses, radii and fission barriers with rms deviations of 0.633 MeV w.r.t. 2457 atomic masses, 0.0246 fm w.r.t. 810 charge radii, and 0.36 MeV w.r.t 45 primary fission barriers of actinides. It also improves some specific pairing-related properties, such as the $^1S_0$ pairing gaps in asymmetric nuclear matter, neutron separation energies, $Q_\beta$ values, and moments of inertia of finite nuclei. This improvement is particularly relevant for describing the $r$-process nucleosynthesis as well as various astrophysical phenomena related to the rotational evolution of neutron stars, their oscillations, and their cooling.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

